Respecting Time Series Properties Makes Deep Time Series Forecasting Perfect

How to handle time features shall be the core question of any time series forecasting model. Ironically, it is often ignored or misunderstood by deep-learning based models, even those baselines which are state-of-the-art. This behavior makes their inefficient, untenable and unstable. In this paper, we rigorously analyze three prevalent but deficient/unfounded deep time series forecasting mechanisms or methods from the view of time series properties, including normalization methods, multivariate forecasting and input sequence length. Corresponding corollaries and solutions are given on both empirical and theoretical basis. We thereby propose a novel time series forecasting network, i.e. RTNet, on the basis of aforementioned analysis. It is general enough to be combined with both supervised and self-supervised forecasting format. Thanks to the core idea of respecting time series properties, no matter in which forecasting format, RTNet shows obviously superior forecasting performances compared with dozens of other SOTA time series forecasting baselines in three real-world benchmark datasets. By and large, it even occupies less time complexity and memory usage while acquiring better forecasting accuracy. The source code is available at https://github.com/OrigamiSL/RTNet.

==> (inline-0) <==
\begin{tabular}{ccccccccccccccccc}
			\toprule[1.5pt]
			Baseline & RTNet& RTNet& CoST & TS2Vec & TNC & MoCo & TCC & CPC & Triplet & TST & SCINet& Informer & LogTrans& TCN & LSTNet & StemGNN \\
			\cmidrule(lr){2-17}
			Format & E & C & C & C & C&C&C&C&C&E & E&E&E&E&E&E \\
			\midrule[1pt]
			MSE   & \textit{\textbf{0.123}}   & 0.130   & 0.136   & 0.287     & 0.354  & 0.288   & 0.345  & 0.403  & 0.564      & 0.311  & 0.147     & 0.312       & 0.297       & 0.305  & 0.356     & 0.439      \\
			MAE   & \textit{\textbf{0.232}}   & 0.240   & 0.242   & 0.375     & 0.423  & 0.374   & 0.425  & 0.459  & 0.578      & 0.396  & 0.260      & 0.387       & 0.374       & 0.384  & 0.419     & 0.388  \\
			\bottomrule[1.5pt]
		\end{tabular}
\begin{tabular}{ccccccccccccc}
			\toprule[1.5pt]
			\multicolumn{2}{c}{\multirow{2}{*}{Dataset\textbackslash{}Baseline}}&\multirow{2}{*}{RTNet(E)}       & \multirow{2}{*}{RTNet(C)}     &\multicolumn{8}{c}{Contrastive Learning} & Feature Engineered \\
			\cmidrule(lr){5-12}
			\cmidrule(lr){13-13}
			& & &  & CoST  & TS2Vec & MoCo  & TCC   & CPC   & TNC   & Triplet & TST   & TSFresh \\
			\midrule[1pt]
			\multirow{5}{*}{ETTh$_1$} & 24  & \textit{\textbf{0.028(+12.7\%)}}& 0.035(+16.4\%) & 0.040  & 0.039  & 0.040  & 0.053 & 0.076 & 0.057 & 0.130    & 0.127 & 0.080    \\
			& 48  & \textit{\textbf{0.040(+25.0\%)}} & 0.059(+39.4\%) & 0.060  & 0.062  & 0.063 & 0.074 & 0.104 & 0.094 & 0.145   & 0.202 & 0.092   \\
			& 168 & \textit{\textbf{0.062(+32.5\%)}} & 0.074(+36.9\%) & 0.097 & 0.142  & 0.122 & 0.133 & 0.162 & 0.171 & 0.173   & 0.491 & 0.097   \\
			& 336 & \textit{\textbf{0.076(+19.0\%)}} & 0.086(+56.2\%) & 0.112 & 0.160   & 0.144 & 0.161 & 0.183 & 0.192 & 0.167   & 0.526 & 0.109   \\
			& 720 & \textit{\textbf{0.097(+46.5\%)}} & 0.109(+44.2\%) & 0.148 & 0.179  & 0.183 & 0.176 & 0.212 & 0.235 & 0.195   & 0.717 & 0.142   \\
			\hline
			\multirow{5}{*}{ETTh$_2$} & 24  & 0.071(+2.2\%)  & \textit{\textbf{0.067(+11.5\%)}}  & 0.079 & 0.091  & 0.095 & 0.111 & 0.109 & 0.097 & 0.160    & 0.134 & 0.176   \\
			& 48  & \textit{\textbf{0.092(+11.9\%)}}  & 0.095(+11.6\%) & 0.118 & 0.124  & 0.130  & 0.148 & 0.152 & 0.131 & 0.181   & 0.171 & 0.202   \\
			& 168 & \textit{\textbf{0.139(+10.5\%)}} & 0.149(+9.2\%)  & 0.189 & 0.198  & 0.204 & 0.225 & 0.251 & 0.197 & 0.214   & 0.261 & 0.273   \\
			& 336 & \textit{\textbf{0.171(+11.5\%)}}  & 0.178(+11.1\%) & 0.206 & 0.205  & 0.206 & 0.232 & 0.238 & 0.207 & 0.232   & 0.269 & 0.284   \\
			& 720 & \textit{\textbf{0.190(+15.1\%)}} & 0.206(+27.6\%) & 0.214 & 0.208  & 0.206 & 0.242 & 0.234 & 0.207 & 0.251   & 0.278 & 0.339   \\
			\hline
			\multirow{5}{*}{ETTm$_1$} & 24  & \textit{\textbf{0.011(+12.8\%) }}& 0.012(+6.3\%)  & 0.015 & 0.016  & 0.015 & 0.026 & 0.018 & 0.019 & 0.071   & 0.048 & 0.027   \\
			& 48  & \textit{\textbf{0.018(+7.0\%) }}  & 0.021(+14.3\%) & 0.025 & 0.028  & 0.027 & 0.045 & 0.035 & 0.036 & 0.084   & 0.064 & 0.043   \\
			& 96  & \textit{\textbf{0.027(+6.6\%) }}  & 0.034(+13.5\%) & 0.038 & 0.045  & 0.041 & 0.072 & 0.059 & 0.054 & 0.097   & 0.102 & 0.054   \\
			& 288 & \textit{\textbf{0.045(+25.0\%)}}  & 0.084(+19.0\%) & 0.077 & 0.095  & 0.081 & 0.158 & 0.118 & 0.098 & 0.130    & 0.172 & 0.098   \\
			& 672 & \textit{\textbf{0.058(+6.6\%)}}  & 0.090(+74.1\%) & 0.113 & 0.142  & 0.122 & 0.239 & 0.177 & 0.136 & 0.160    & 0.224 & 0.121   \\
			\hline
			\multirow{5}{*}{WTH}   & 24  & \textit{\textbf{0.088(+2.3\%)}}   & 0.092(+2.6\%)  & 0.096 & 0.096  & 0.097 & 0.107 & 0.105 & 0.102 & 0.203   & 0.124 & 0.192   \\
			& 48  & \textit{\textbf{0.129(+3.0\%)}}   & 0.134(+7.2\%)  & 0.138 & 0.140   & 0.140  & 0.143 & 0.147 & 0.139 & 0.219   & 0.151 & 0.231   \\
			& 168 & \textit{\textbf{0.188(+4.1\%)}}   & 0.191(+3.6\%)  & 0.207 & 0.207  & 0.198 & 0.204 & 0.213 & 0.198 & 0.251   & 0.213 & 0.298   \\
			& 336 & \textit{\textbf{0.204(+2.5\%) }}  & 0.206(+5.9\%)  & 0.230  & 0.231  & 0.220  & 0.219 & 0.234 & 0.215 & 0.262   & 0.233 & 0.314   \\
			& 720 & \textit{\textbf{0.195(+4.1\%) }}  & 0.200(+7.7\%)  & 0.242 & 0.233  & 0.224 & 0.220  & 0.237 & 0.219 & 0.263   & 0.232 & 0.423   \\
			\hline
			\multirow{5}{*}{ECL}   & 24  & \textit{\textbf{0.111(+1.6\%) }}  & 0.115(+10.2\%) & 0.243 & 0.260   & 0.254 & 0.266 & 0.264 & 0.252 & 0.355   & 0.351 &---      \\
			& 48  & \textit{\textbf{0.120(+1.1\%) }}  & 0.120(+7.2\%)  & 0.292 & 0.313  & 0.304 & 0.317 & 0.321 & 0.300   & 0.375   & 0.398 &---      \\
			& 168 & \textit{\textbf{0.112(+5.4\%) }}  & 0.125(+7.5\%)  & 0.405 & 0.429  & 0.416 & 0.424 & 0.438 & 0.412 & 0.482   & 0.531 &---      \\
			& 336 & \textit{\textbf{0.115(+5.2\%)}}  & 0.125(+13.8\%) & 0.560  & 0.565  & 0.556 & 0.578 & 0.599 & 0.548 & 0.633   & 0.656 &---      \\
			& 720 & \textit{\textbf{0.113(+4.5\%)}}  & 0.126(+12.5\%) & 0.889 & 0.863  & 0.858 & 0.950  & 0.957 & 0.859 & 0.93    & 0.929 &---  \\
			\bottomrule[1.5pt]   
		\end{tabular}
\begin{tabular}{ccccccccccccccc}
			\toprule[1.5pt]
			\multicolumn{2}{c}{Dataset\textbackslash{}Baseline} & RTNet(E) & RTNet(C) & SCINet & Informer & LogTrans & N-BEATS & TCN   & DeepAR & ARIMA & LSTMa & LSTNet & Reformer & Prophet \\
			\midrule[1pt]
			\multirow{5}{*}{ETTh$_1$} & 24  & \textit{\textbf{0.028}}    & 0.035    & 0.097  & 0.098    & 0.103    & 0.094   & 0.075 & 0.107  & 0.086 & 0.094 & 0.114  & 0.172    & 0.093   \\
			& 48  & \textit{\textbf{0.040}}    & 0.059    & 0.096  & 0.158    & 0.167    & 0.210   & 0.227 & 0.162  & 0.133 & 0.175 & 0.193  & 0.228    & 0.150   \\
			& 168 & \textit{\textbf{0.062}}   & 0.074    & 0.110  & 0.183    & 0.207    & 0.232   & 0.316 & 0.239  & 0.364 & 0.210 & 0.236  & 1.460    & 1.194   \\
			& 336 & \textit{\textbf{0.076}}  & 0.086    & 0.147  & 0.222    & 0.230    & 0.232   & 0.306 & 0.445  & 0.428 & 0.556 & 0.590  & 1.728    & 1.509   \\
			& 720 & \textit{\textbf{0.097}}  & 0.109    & 0.233  & 0.269    & 0.273    & 0.322   & 0.390 & 0.658  & 0.613 & 0.635 & 0.683  & 1.948    & 2.685   \\
			\hline
			\multirow{5}{*}{ETTh$_2$} & 24  & 0.071    & \textit{\textbf{0.067}} & 0.236  & 0.093    & 0.102    & 0.198   & 0.109 & 0.080  & 3.538 & 0.080 & 3.554  & 0.135    & 0.179   \\
			& 48  & \textit{\textbf{0.092}} & 0.095    & 0.195  & 0.155    & 0.169    & 0.234   & 0.147 & 0.125  & 3.168 & 0.125 & 3.190  & 0.172    & 0.284   \\
			& 168 & \textit{\textbf{0.139}} & 0.149    & 0.262  & 0.232    & 0.246    & 0.331   & 0.209 & 0.179  & 2.768 & 0.179 & 2.800  & 0.359    & 2.113   \\
			& 336 & \textit{\textbf{0.171}}  & 0.178    & 0.238  & 0.263    & 0.267    & 0.431   & 0.237 & 0.568  & 2.717 & 0.568 & 2.753  & 0.516    & 2.052   \\
			& 720 & \textit{\textbf{0.190}} & 0.206    & 0.313  & 0.277    & 0.303    & 0.437   & 0.200 & 0.367  & 2.822 & 0.367 & 2.878  & 0.562    & 3.287   \\
			\hline
			\multirow{5}{*}{ETTm$_1$} & 24  & \textit{\textbf{0.011}} & 0.012    & 0.027  & 0.030    & 0.065    & 0.054   & 0.027 & 0.075  & 0.074 & 0.099 & 0.090  & 0.055    & 0.102   \\
			& 48  & \textit{\textbf{0.018}}  & 0.021    & 0.037  & 0.069    & 0.078    & 0.190   & 0.040 & 0.197  & 0.157 & 0.289 & 0.179  & 0.229    & 0.117   \\
			& 96  & \textit{\textbf{0.027}}    & 0.034    & 0.051  & 0.194    & 0.199    & 0.183   & 0.097 & 0.336  & 0.242 & 0.255 & 0.272  & 0.854    & 0.146   \\
			& 288 & \textit{\textbf{0.045}}  & 0.084    & 0.076  & 0.401    & 0.411    & 0.186   & 0.305 & 0.908  & 0.424 & 0.480 & 0.462  & 0.962    & 0.414   \\
			& 672 & \textit{\textbf{0.058}}   & 0.090    & 0.105  & 0.512    & 0.598    & 0.197   & 0.445 & 2.371  & 0.565 & 0.988 & 0.639  & 1.605    & 2.671   \\
			\hline
			\multirow{5}{*}{WTH}   & 24  & \textit{\textbf{0.088}} & 0.092    & 0.137  & 0.117    & 0.136    & ---      & 0.161 & 0.128  & 0.199 & 0.107 & 0.131  & 0.197    & 0.280   \\
			& 48  & \textit{\textbf{0.129}}  & 0.134    & 0.170  & 0.178    & 0.206    & ---      & 0.204 & 0.203  & 0.247 & 0.166 & 0.190  & 0.268    & 0.421   \\
			& 168 & \textit{\textbf{0.188}}  & 0.191    & 0.243  & 0.266    & 0.309    & ---      & 0.292 & 0.293  & 0.471 & 0.305 & 0.341  & 0.590    & 2.409   \\
			& 336 & \textit{\textbf{0.204}}  & 0.206    & 0.287  & 0.297    & 0.359    & ---      & 0.533 & 0.585  & 0.678 & 0.404 & 0.456  & 1.692    & 1.931   \\
			& 720 & \textit{\textbf{0.195}}   & 0.200    & 0.360  & 0.359    & 0.388    & ---      & 0.764 & 0.499  & 0.996 & 0.784 & 0.866  & 1.887    & 3.759   \\
			\hline
			\multirow{5}{*}{ECL}   & 24  & \textit{\textbf{0.111}}  & 0.115    & 0.413  & 0.251    & 0.528    & 0.427   & 0.263 & 0.188  & 0.861 & 0.475 & 0.281  & 0.917    & 0.506   \\
			& 48  & \textit{\textbf{0.120}}    & 0.120    & 0.453  & 0.346    & 0.409    & 0.551   & 0.373 & 0.204  & 1.014 & 0.703 & 0.381  & 1.635    & 2.711   \\
			& 168 & \textit{\textbf{0.112}}    & 0.125    & 0.258  & 0.544    & 0.959    & 0.893   & 0.609 & 0.315  & 1.102 & 1.186 & 0.599  & 3.448    & 2.220   \\
			& 336 & \textit{\textbf{0.115}}   & 0.125    & 0.282  & 0.713    & 1.079    & 1.035   & 0.855 & 0.414  & 1.213 & 1.473 & 0.823  & 4.745    & 4.201   \\
			& 720 & \textit{\textbf{0.113}}   & 0.126    & 0.320  & 1.182    & 1.001    & 1.548   & 1.263 & 0.563  & 1.322 & 1.493 & 1.278  & 6.841    & 6.827  \\
			\bottomrule[1.5pt]
		\end{tabular}
\begin{tabular}{ccccccccccccc}
			\toprule[1.5pt]
			\multicolumn{2}{c}{\multirow{2}{*}{Dataset\textbackslash{}Baseline}}&\multirow{2}{*}{RTNet(E)}       & \multirow{2}{*}{RTNet(C)}     &\multicolumn{8}{c}{Contrastive Learning} & Feature Engineered \\
			\cmidrule(lr){5-12}
			\cmidrule(lr){13-13}
			& & &  & CoST  & TS2Vec & MoCo  & TCC   & CPC   & TNC   & Triplet & TST   & TSFresh \\
			\midrule[1pt]
			\multirow{5}{*}{ETTh$_1$} & 24  & 0.340(+0.2\%)  & \textit{\textbf{0.326(+1.8\%)}}  & 0.386 & 0.590  & 0.623 & 0.766 & 0.728 & 0.708 & 0.942   & 0.735 & 3.858   \\
			& 48  & \textit{\textbf{0.371(+1.0\%)}}  & 0.372(+2.8\%)  & 0.437 & 0.624  & 0.669 & 0.825 & 0.774 & 0.749 & 0.975   & 0.800 & 4.246   \\
			& 168 & \textit{\textbf{0.440(+3.6\%)}}   & 0.451(+2.5\%)  & 0.643 & 0.762  & 0.820 & 0.982 & 0.920 & 0.884 & 1.135   & 0.973 & 3.527   \\
			& 336 & \textit{\textbf{0.485(+7.8\%)}}   & 0.505(+3.6\%)  & 0.812 & 0.931  & 0.981 & 1.099 & 1.050 & 1.020 & 1.187   & 1.029 & 2.905   \\
			& 720 & \textit{\textbf{0.530(+5.1\%)}}  & 0.539(+3.9\%)  & 0.970 & 1.063  & 1.138 & 1.267 & 1.160 & 1.157 & 1.283   & 1.020 & 2.667   \\
			\hline
			\multirow{5}{*}{ETTh$_2$} & 24  & 0.269(+41.2\%) & \textit{\textbf{0.219(+82.9\%) }} & 0.447 & 0.423  & 0.444 & 1.154 & 0.551 & 0.612 & 1.285   & 0.994 & 8.720   \\
			& 48  & 0.481(+30.0\%) & \textit{\textbf{0.461(+33.1\%) }} & 0.699 & 0.619  & 0.613 & 1.158 & 0.752 & 0.840 & 1.455   & 1.159 & 12.771  \\
			& 168 & \textit{\textbf{1.260(+15.5\%)}}  & 1.038(+44.5\%) & 1.549 & 1.845  & 1.791 & 3.546 & 2.452 & 2.359 & 2.175   & 2.609 & 20.843  \\
			& 336 & 1.499(+11.6\%) & \textit{\textbf{1.140(+28.1\%) }} & 1.749 & 2.194  & 2.241 & 3.184 & 2.664 & 2.782 & 2.007   & 2.824 & 14.801  \\
			& 720 & 1.580(+16.1\%) & \textit{\textbf{1.212(+32.3\%) }} & 1.971 & 2.636  & 2.425 & 3.538 & 2.863 & 2.753 & 2.157   & 2.684 & 17.967  \\
			\hline
			\multirow{5}{*}{ETTm$_1$} & 24  & \textit{\textbf{0.204(+2.9\%)  }} & 0.210(+5.6\%)  & 0.246 & 0.453  & 0.458 & 0.502 & 0.478 & 0.522 & 0.689   & 0.471 & 0.639   \\
			& 48  & \textit{\textbf{0.263(+3.7\%)  }} & 0.271(+3.2\%)  & 0.331 & 0.592  & 0.594 & 0.645 & 0.641 & 0.695 & 0.752   & 0.614 & 0.705   \\
			& 96  & 0.299(+3.7\%)  & \textit{\textbf{0.298(+1.3\%)  }} & 0.378 & 0.635  & 0.621 & 0.675 & 0.707 & 0.731 & 0.744   & 0.645 & 0.675   \\
			& 288 & \textit{\textbf{0.361(+4.9\%)  }} & 0.363(+1.0\%)  & 0.472 & 0.693  & 0.700 & 0.758 & 0.781 & 0.818 & 0.808   & 0.749 & 0.848   \\
			& 672 & \textit{\textbf{0.422(+5.5\%)  }} & 0.432(+1.9\%)  & 0.620 & 0.782  & 0.821 & 0.854 & 0.880 & 0.932 & 0.917   & 0.857 & 0.968   \\
			\hline
			\multirow{5}{*}{WTH}   & 24  & 0.295(+2.1\%)  & \textit{\textbf{0.294(+1.4\%)} } & 0.298 & 0.307  & 0.311 & 0.332 & 0.328 & 0.320 & 0.522   & 0.372 & 2.170   \\
			& 48  & \textit{\textbf{0.352(+5.2\%)} } & 0.359(+2.5\%)  & 0.359 & 0.374  & 0.372 & 0.391 & 0.390 & 0.380 & 0.539   & 0.418 & 2.235   \\
			& 168 & \textit{\textbf{0.448(+9.2\%) }} & 0.459(+1.2\%)  & 0.464 & 0.491  & 0.482 & 0.492 & 0.499 & 0.479 & 0.572   & 0.521 & 2.514   \\
			& 336 & 0.490(+3.0\%)  & \textit{\textbf{0.486(+1.4\%) }} & 0.497 & 0.525  & 0.516 & 0.523 & 0.533 & 0.505 & 0.582   & 0.555 & 2.293   \\
			& 720 & 0.497(+3.0\%)  & \textit{\textbf{0.497(+1.3\%)}}  & 0.533 & 0.556  & 0.540 & 0.548 & 0.559 & 0.519 & 0.597   & 0.575 & 2.468  \\
			\bottomrule[1.5pt]
		\end{tabular}
\begin{tabular}{cccccccccccc}
			\toprule[1.5pt]
			\multicolumn{2}{c}{Dataset\textbackslash{}Baseline} & RTNet(E) & RTNet(C) & SCINet & Informer & LogTrans & TCN   & LSTMa & LSTNet & Reformer & StemGNN \\
			\midrule[1pt]
			\multirow{5}{*}{ETTh$_1$} & 24  & 0.340    & \textit{\textbf{0.326}}     & 0.505  & 0.577    & 0.686    & 0.767 & 0.536 & 1.293  & 0.887    & 0.614   \\
			& 48  & \textit{\textbf{0.371}}    & 0.372    & 0.459  & 0.685    & 0.766    & 0.713 & 0.616 & 1.456  & 1.159    & 0.748   \\
			& 168 & \textit{\textbf{0.440}}   & 0.451    & 0.510  & 0.931    & 1.002    & 0.995 & 1.058 & 1.997  & 1.686    & 0.663   \\
			& 336 & \textit{\textbf{0.485}}  & 0.505    & 0.607  & 1.128    & 1.362    & 1.175 & 1.152 & 2.655  & 1.919    & 0.927   \\
			& 720 & \textit{\textbf{0.530}}     & 0.539    & 0.746  & 1.215    & 1.397    & 1.453 & 1.682 & 2.143  & 2.177    &---      \\
			\hline
			\multirow{5}{*}{ETTh$_2$} & 24  & 0.269    & \textit{\textbf{0.219}}    & 0.510  & 0.720    & 0.828    & 0.935 & 1.049 & 2.742  & 1.381    & 1.292   \\
			& 48  & 0.481    & \textit{\textbf{0.461}}     & 0.518  & 1.457    & 1.806    & 1.300 & 1.331 & 3.564  & 1.715    & 1.099   \\
			& 168 & \textit{\textbf{1.260}}    & 1.038    & 0.804  & 3.489    & 4.070    & 4.017 & 3.987 & 3.242  & 4.484    & 2.282   \\
			& 336 & 1.499    & \textit{\textbf{1.140}}   & 0.946  & 2.723    & 3.875    & 3.460 & 3.276 & 2.544  & 3.798    & 3.086   \\
			& 720 & 1.580    & \textit{\textbf{1.212}}   & 1.687  & 3.467    & 3.913    & 3.106 & 3.711 & 4.625  & 5.111    &---      \\
			\hline
			\multirow{5}{*}{ETTm$_1$} & 24  & \textit{\textbf{0.204}}   & 0.210    & 0.367  & 0.323    & 0.419    & 0.363 & 0.511 & 1.968  & 0.598    & 0.620   \\
			& 48  & \textit{\textbf{0.263}}   & 0.271    & 0.394  & 0.494    & 0.507    & 0.542 & 1.280 & 1.999  & 0.952    & 0.744   \\
			& 96  & 0.299    & \textit{\textbf{0.298}}    & 0.392  & 0.678    & 0.768    & 0.666 & 1.195 & 2.762  & 1.267    & 0.709   \\
			& 288 & \textit{\textbf{0.361}}    & 0.363    & 0.486  & 1.056    & 1.462    & 0.991 & 1.598 & 1.257  & 1.632    & 0.843   \\
			& 672 &\textit{\textbf{0.422}}    & 0.432    & 0.746  & 1.192    & 1.669    & 1.032 & 2.530 & 1.917  & 1.943    &---      \\
			\hline
			\multirow{5}{*}{WTH}   & 24  & 0.295    & \textit{\textbf{0.294}}    & 0.337  & 0.335    & 0.435    & 0.320 & 0.476 & 0.615  & 0.583    & 0.396   \\
			& 48  & \textit{\textbf{0.352}}   & 0.359    & 0.397  & 0.395    & 0.426    & 0.417 & 0.763 & 0.660  & 0.633    & 0.459   \\
			& 168 & \textit{\textbf{0.448}}    & 0.459    & 0.537  & 0.608    & 0.727    & 0.540 & 0.948 & 0.748  & 1.228    & 0.572   \\
			& 336 & 0.490    & \textit{\textbf{0.486}}   & 0.587  & 0.702    & 0.754    & 0.607 & 1.497 & 0.782  & 1.770    & 0.583   \\
			& 720 & 0.497    & \textit{\textbf{0.497}}   & 0.640  & 0.831    & 0.885    & 0.907 & 1.314 & 0.851  & 2.548    &---     \\
			\bottomrule[1.5pt]
		\end{tabular}
\begin{tabular}{ccccccccccccc}
			\toprule[1.5pt]
			\multicolumn{2}{c}{\multirow{2}{*}{Dataset\textbackslash{}Baseline}}&\multirow{2}{*}{RTNet(E)}       & \multirow{2}{*}{RTNet(C)}     &\multicolumn{8}{c}{Contrastive Learning} & Feature Engineered \\
			\cmidrule(lr){5-12}
			\cmidrule(lr){13-13}
			& & &  & CoST  & TS2Vec & MoCo  & TCC   & CPC   & TNC   & Triplet & TST   & TSFresh \\
			\midrule[1pt]
			\multirow{5}{*}{ETTh$_1$} & 24  & \textit{\textbf{0.128(+5.7\%)}}  & 0.146(+10.4\%) & 0.152 & 0.151  & 0.151 & 0.175 & 0.217 & 0.184 & 0.289   & 0.284 & 0.224   \\
			& 48  & \textit{\textbf{0.157(+8.2\%)}}   & 0.191(+17.0\%) & 0.186 & 0.189  & 0.191 & 0.209 & 0.259 & 0.239 & 0.306   & 0.362 & 0.242   \\
			& 168 & \textit{\textbf{0.192(+12.5\%)}} & 0.209(+18.6\%) & 0.236 & 0.291  & 0.268 & 0.284 & 0.326 & 0.329 & 0.336   & 0.596 & 0.253   \\
			& 336 & \textit{\textbf{0.216(+7.4\%)}}  & 0.228(+26.8\%) & 0.258 & 0.316  & 0.297 & 0.320 & 0.351 & 0.357 & 0.333   & 0.618 & 0.263   \\
			& 720 & \textit{\textbf{0.248(+22.1\%) }} & 0.260(+21.1\%) & 0.306 & 0.345  & 0.347 & 0.343 & 0.387 & 0.408 & 0.368   & 0.760 & 0.302   \\
			\hline
			\multirow{5}{*}{ETTh$_2$} & 24  & 0.202(+3.0\%)  & \textit{\textbf{0.194(+7.8\%) }}  & 0.207 & 0.230  & 0.234 & 0.255 & 0.251 & 0.238 & 0.316   & 0.281 & 0.331   \\
			& 48  & \textit{\textbf{0.233(+6.8\%) }}  & 0.237(+0.0\%)  & 0.259 & 0.274  & 0.279 & 0.298 & 0.301 & 0.281 & 0.339   & 0.321 & 0.357   \\
			& 168 & \textit{\textbf{0.294(+4.1\%) }}   & 0.304(+4.1\%)  & 0.339 & 0.355  & 0.360 & 0.374 & 0.392 & 0.354 & 0.372   & 0.404 & 0.420   \\
			& 336 & \textit{\textbf{0.332(+5.9\%) }}  & 0.336(+0.0\%)  & 0.360 & 0.364  & 0.364 & 0.385 & 0.388 & 0.366 & 0.389   & 0.413 & 0.423   \\
			& 720 & \textit{\textbf{0.352(+7.9\%)  }}  & 0.366(+14.0\%) & 0.371 & 0.371  & 0.369 & 0.397 & 0.389 & 0.370 & 0.406   & 0.420 & 0.466   \\
			\hline
			\multirow{5}{*}{ETTm$_1$} & 24  & \textit{\textbf{0.077(+10.0\%) }} & 0.079(+4.9\%)  & 0.088 & 0.093  & 0.091 & 0.122 & 0.102 & 0.103 & 0.180   & 0.151 & 0.128   \\
			& 48  & \textit{\textbf{0.100(+6.0\%) }}  & 0.110(+7.0\%)  & 0.117 & 0.126  & 0.122 & 0.165 & 0.142 & 0.142 & 0.206   & 0.183 & 0.159   \\
			& 96  & \textit{\textbf{0.123(+3.5\%) }}  & 0.140(+6.9\%)  & 0.147 & 0.162  & 0.153 & 0.211 & 0.188 & 0.178 & 0.230   & 0.231 & 0.178   \\
			& 288 & \textit{\textbf{0.164(+9.5\%) }}  & 0.221(+10.8\%) & 0.209 & 0.235  & 0.219 & 0.318 & 0.271 & 0.244 & 0.276   & 0.316 & 0.245   \\
			& 672 & \textit{\textbf{0.186(+5.7\%) }}   & 0.228(+38.8\%) & 0.257 & 0.290  & 0.268 & 0.398 & 0.332 & 0.290 & 0.315   & 0.366 & 0.274   \\
			\hline
			\multirow{5}{*}{WTH}   & 24  & \textit{\textbf{0.206(+0.7\%) }}   & 0.211(+1.9\%)  & 0.213 & 0.215  & 0.216 & 0.232 & 0.226 & 0.221 & 0.337   & 0.244 & 0.330   \\
			& 48  & \textit{\textbf{0.252(+0.9\%)  }}  & 0.256(+3.7\%)  & 0.262 & 0.264  & 0.264 & 0.272 & 0.272 & 0.264 & 0.351   & 0.280 & 0.361   \\
			& 168 & \textit{\textbf{0.315(+4.1\%) }}   & 0.316(+2.9\%)  & 0.334 & 0.335  & 0.326 & 0.333 & 0.340 & 0.328 & 0.379   & 0.342 & 0.415   \\
			& 336 & \textit{\textbf{0.332(+2.0\%) }} & 0.336(+0.0\%)  & 0.356 & 0.360  & 0.350 & 0.350 & 0.362 & 0.347 & 0.389   & 0.361 & 0.429   \\
			& 720 & \textit{\textbf{0.329(+2.7\%) }}  & 0.329(+5.8\%)  & 0.370 & 0.365  & 0.357 & 0.352 & 0.366 & 0.353 & 0.394   & 0.361 & 0.499   \\
			\hline
			\multirow{5}{*}{ECL}   & 24  & \textit{\textbf{0.234(+1.0\%) }}  & 0.240(+8.6\%)  & 0.264 & 0.288  & 0.280 & 0.301 & 0.299 & 0.278 & 0.379   & 0.387 &---      \\
			& 48  & \textit{\textbf{0.243(+0.9\%)  }}  & 0.243(+13.2\%) & 0.300 & 0.321  & 0.314 & 0.330 & 0.339 & 0.308 & 0.390   & 0.416 &---      \\
			& 168 & \textit{\textbf{0.242(+3.0\%)  }} & 0.247(+15.7\%) & 0.375 & 0.392  & 0.391 & 0.402 & 0.418 & 0.384 & 0.459   & 0.498 &---      \\
			& 336 & \textit{\textbf{0.243(+3.6\%)  }} & 0.251(+14.2\%) & 0.473 & 0.478  & 0.482 & 0.486 & 0.507 & 0.466 & 0.551   & 0.575 &---      \\
			& 720 & \textit{\textbf{0.242(+3.5\%) }}  & 0.257(+12.5\%) & 0.645 & 0.651  & 0.653 & 0.667 & 0.679 & 0.651 & 0.706   & 0.729 &---    \\	
			\bottomrule[1.5pt]
		\end{tabular}
\begin{tabular}{ccccccccccccccc}
			\toprule[1.5pt]
			\multicolumn{2}{c}{Dataset\textbackslash{}Baseline} & RTNet(E) & RTNet(C) & SCINet & Informer & LogTrans & N-BEATS & TCN   & DeepAR & ARIMA & LSTMa & LSTNet & Reformer & Prophet \\
			\midrule[1pt]
			\multirow{5}{*}{ETTh$_1$} & 24  & \textit{\textbf{0.128 }}    & 0.146    & 0.253  & 0.247    & 0.259    & 0.238   & 0.210 & 0.280  & 0.190 & 0.232 & 0.272  & 0.319    & 0.241   \\
			& 48  & \textit{\textbf{0.157 }} & 0.191    & 0.245  & 0.319    & 0.328    & 0.367   & 0.402 & 0.327  & 0.242 & 0.322 & 0.358  & 0.395    & 0.300   \\
			& 168 & \textit{\textbf{0.192 }}  & 0.209    & 0.257  & 0.346    & 0.375    & 0.391   & 0.493 & 0.422  & 0.456 & 0.352 & 0.392  & 1.089    & 0.721   \\
			& 336 & \textit{\textbf{0.216 }}   & 0.228    & 0.309  & 0.387    & 0.398    & 0.388   & 0.495 & 0.552  & 0.537 & 0.644 & 0.698  & 0.978    & 1.766   \\
			& 720 & \textit{\textbf{0.248 }} & 0.260    & 0.405  & 0.435    & 0.463    & 0.490   & 0.557 & 0.707  & 0.684 & 0.704 & 0.768  & 1.226    & 3.155   \\
			\hline
			\multirow{5}{*}{ETTh$_2$} & 24  & 0.202    & \textit{\textbf{0.194 }}  & 0.381  & 0.240    & 0.255    & 0.345   & 0.251 & 0.229  & 0.407 & 0.275 & 0.445  & 0.369    & 0.345   \\
			& 48  &\textit{\textbf{0.233 }}  & 0.237    & 0.350  & 0.314    & 0.348    & 0.386   & 0.302 & 0.283  & 0.440 & 0.318 & 0.474  & 0.505    & 0.428   \\
			& 168 & \textit{\textbf{0.294 }} & 0.304    & 0.413  & 0.389    & 0.422    & 0.453   & 0.366 & 0.346  & 0.555 & 0.470 & 0.595  & 0.797    & 1.018   \\
			& 336 & \textit{\textbf{0.332 }}  & 0.336    & 0.396  & 0.417    & 0.437    & 0.508   & 0.391 & 0.555  & 0.680 & 0.548 & 0.738  & 1.060    & 2.487   \\
			& 720 & \textit{\textbf{0.352 }}   & 0.366    & 0.451  & 0.431    & 0.493    & 0.517   & 0.367 & 0.488  & 0.952 & 0.613 & 1.044  & 1.543    & 4.592   \\
			\hline
			\multirow{5}{*}{ETTm$_1$} & 24  & \textit{\textbf{0.077 }}   & 0.079    & 0.131  & 0.137    & 0.202    & 0.184   & 0.127 & 0.205  & 0.168 & 0.201 & 0.206  & 0.170    & 0.256   \\
			& 48  & 0.100    & \textit{\textbf{0.110 }}   & 0.150  & 0.203    & 0.220    & 0.361   & 0.154 & 0.332  & 0.274 & 0.371 & 0.306  & 0.340    & 0.273   \\
			& 96  & \textit{\textbf{0.123 }}  & 0.140    & 0.177  & 0.372    & 0.386    & 0.353   & 0.246 & 0.450  & 0.357 & 0.370 & 0.399  & 0.675    & 0.304   \\
			& 288 & \textit{\textbf{0.164 }}    & 0.221    & 0.212  & 0.554    & 0.572    & 0.362   & 0.455 & 0.739  & 0.500 & 0.528 & 0.558  & 1.107    & 0.482   \\
			& 672 & \textit{\textbf{0.186 }}    & 0.228    & 0.248  & 0.644    & 0.702    & 0.368   & 0.576 & 1.256  & 0.605 & 0.805 & 0.697  & 1.312    & 1.112   \\
			\hline
			\multirow{5}{*}{WTH}   & 24  & \textit{\textbf{0.206 }} & 0.211    & 0.267  & 0.251    & 0.279    &---      & 0.306 & 0.274  & 0.321 & 0.222 & 0.254  & 0.329    & 0.403   \\
			& 48  & \textit{\textbf{0.252 }}  & 0.256    & 0.299  & 0.318    & 0.356    &---      & 0.342 & 0.353  & 0.375 & 0.298 & 0.334  & 0.381    & 0.492   \\
			& 168 & \textit{\textbf{0.315 }}   & 0.316    & 0.364  & 0.398    & 0.439    &---      & 0.409 & 0.451  & 0.541 & 0.404 & 0.448  & 0.552    & 1.092   \\
			& 336 & \textit{\textbf{0.332 }}   & 0.336    & 0.399  & 0.416    & 0.484    &---      & 0.540 & 0.644  & 0.666 & 0.476 & 0.554  & 0.945    & 2.406   \\
			& 720 &\textit{\textbf{0.329 }}    & 0.329    & 0.456  & 0.466    & 0.499    &---      & 0.629 & 0.596  & 0.853 & 0.709 & 0.809  & 1.352    & 1.030   \\
			\hline
			\multirow{5}{*}{ECL}   & 24  & \textit{\textbf{0.234 }}   & 0.240    & 0.492  & 0.275    & 0.447    & 0.330   & 0.279 & 0.344  & 0.726 & 0.509 & 0.287  & 0.840    & 0.557   \\
			& 48  & \textit{\textbf{0.243 }}   & 0.243    & 0.509  & 0.339    & 0.414    & 0.392   & 0.344 & 0.357  & 0.797 & 0.617 & 0.366  & 1.515    & 1.239   \\
			& 168 & \textit{\textbf{0.242 }}    & 0.247    & 0.369  & 0.424    & 0.612    & 0.538   & 0.462 & 0.436  & 0.834 & 0.854 & 0.500  & 2.088    & 3.029   \\
			& 336 & \textit{\textbf{0.243 }}  & 0.251    & 0.385  & 0.512    & 0.639    & 0.669   & 0.606 & 0.519  & 0.883 & 0.910 & 0.624  & 3.913    & 1.363   \\
			& 720 & \textit{\textbf{0.242 }}  & 0.257    & 0.427  & 0.806    & 0.714    & 0.881   & 0.858 & 0.595  & 0.908 & 0.926 & 0.906  & 4.913    & 4.184  \\
			\bottomrule[1.5pt]
		\end{tabular}
\begin{tabular}{ccccccccccccc}
			\toprule[1.5pt]
			\multicolumn{2}{c}{\multirow{2}{*}{Dataset\textbackslash{}Baseline}}&\multirow{2}{*}{RTNet(E)}       & \multirow{2}{*}{RTNet(C)}     &\multicolumn{8}{c}{Contrastive Learning} & Feature Engineered \\
			\cmidrule(lr){5-12}
			\cmidrule(lr){13-13}
			& & &  & CoST  & TS2Vec & MoCo  & TCC   & CPC   & TNC   & Triplet & TST   & TSFresh \\
			\midrule[1pt]
			\multirow{5}{*}{ETTh$_1$} & 24  & 0.386(+0.4\%)  & \textit{\textbf{0.375(+1.6\%) }}  & 0.429 & 0.531  & 0.555 & 0.629 & 0.600 & 0.592 & 0.729   & 0.633 & 1.574   \\
			& 48  & \textit{\textbf{0.402(+1.0\%) }}   & 0.403(+2.3\%)  & 0.464 & 0.555  & 0.586 & 0.657 & 0.629 & 0.619 & 0.746   & 0.671 & 1.674   \\
			& 168 & \textit{\textbf{0.442(+2.6\%) }}  & 0.446(+2.6\%)  & 0.582 & 0.639  & 0.674 & 0.731 & 0.714 & 0.699 & 0.825   & 0.768 & 1.500   \\
			& 336 & \textit{\textbf{0.463(+4.6\%) }}  & 0.474(+2.0\%)  & 0.679 & 0.728  & 0.755 & 0.786 & 0.779 & 0.768 & 0.859   & 0.797 & 1.329   \\
			& 720 & \textit{\textbf{0.509(+3.1\%)  }}  & 0.515(+1.8\%)  & 0.771 & 0.799  & 0.831 & 0.859 & 0.835 & 0.830 & 0.916   & 0.798 & 1.283   \\
			\hline
			\multirow{5}{*}{ETTh$_2$} & 24  & 0.330(+14.3\%) & \textit{\textbf{0.307(+36.1\%) }} & 0.502 & 0.489  & 0.495 & 0.838 & 0.572 & 0.595 & 0.911   & 0.779 & 2.311   \\
			& 48  & \textit{\textbf{0.432(+10.1\%) }}  & 0.446(+15.5\%) & 0.637 & 0.605  & 0.595 & 0.983 & 0.684 & 0.716 & 0.966   & 0.850 & 2.746   \\
			& 168 & 0.679(+7.1\%)  & \textit{\textbf{0.668(+10.4\%) }} & 0.982 & 1.074  & 1.034 & 1.459 & 1.213 & 1.213 & 1.155   & 1.265 & 3.779   \\
			& 336 & 0.811(+1.6\%)  & \textit{\textbf{0.712(+13.5\%) }} & 1.042 & 1.197  & 1.186 & 1.420 & 1.304 & 1.349 & 1.101   & 1.337 & 3.006   \\
			& 720 & 0.857(+5.2\%)  & \textit{\textbf{0.763(+13.6\%) }} & 1.092 & 1.370  & 1.292 & 1.523 & 1.399 & 1.394 & 1.139   & 1.334 & 3.335   \\
			\hline
			\multirow{5}{*}{ETTm$_1$} & 24  & \textit{\textbf{0.287(+2.1\%)  }} & 0.292(+4.9\%)  & 0.329 & 0.444  & 0.444 & 0.478 & 0.459 & 0.472 & 0.592   & 0.491 & 0.589   \\
			& 48  & \textit{\textbf{0.327(+2.9\%)  }} & 0.333(+1.8\%)  & 0.386 & 0.521  & 0.528 & 0.559 & 0.550 & 0.567 & 0.624   & 0.560 & 0.629   \\
			& 96  & 0.352(+2.1\%)  & \textit{\textbf{0.350(+1.1\%)  }} & 0.419 & 0.554  & 0.553 & 0.583 & 0.593 & 0.595 & 0.623   & 0.581 & 0.606   \\
			& 288 & 0.391(+3.7\%)  & \textit{\textbf{0.389(+0.3\%) }}  & 0.486 & 0.597  & 0.606 & 0.633 & 0.644 & 0.649 & 0.662   & 0.644 & 0.702   \\
			& 672 & 0.429(+3.5\%)  & \textit{\textbf{0.426(+3.3\%) }} & 0.574 & 0.653  & 0.674 & 0.689 & 0.700 & 0.712 & 0.720   & 0.709 & 0.767   \\
			\hline
			\multirow{5}{*}{WTH}   & 24  & \textit{\textbf{0.353(+1.1\%) }}  & 0.354(+1.3\%)  & 0.360 & 0.363  & 0.365 & 0.392 & 0.383 & 0.373 & 0.533   & 0.404 & 0.909   \\
			& 48  & \textit{\textbf{0.387(+6.1\%) }}  & 0.410(+1.9\%)  & 0.411 & 0.418  & 0.416 & 0.439 & 0.433 & 0.421 & 0.543   & 0.445 & 0.936   \\
			& 168 & \textit{\textbf{0.467(+6.1\%)  }}  & 0.483(+1.0\%)  & 0.491 & 0.506  & 0.499 & 0.510 & 0.512 & 0.495 & 0.565   & 0.518 & 0.985   \\
			& 336 & 0.509(+0.7\%)  & \textit{\textbf{0.503(+0.2\%) }}  & 0.517 & 0.530  & 0.523 & 0.532 & 0.536 & 0.514 & 0.572   & 0.541 & 0.969   \\
			& 720 & 0.515(+1.0\%)  & \textit{\textbf{0.511(+0.4\%) }}  & 0.542 & 0.552  & 0.540 & 0.549 & 0.553 & 0.525 & 0.582   & 0.555 & 0.961  \\
			\bottomrule[1.5pt]
		\end{tabular}
\begin{tabular}{cccccccccccc}
			\toprule[1.5pt]
			\multicolumn{2}{c}{Dataset\textbackslash{}Baseline} & RTNet(E) & RTNet(C) & SCINet & Informer & LogTrans & TCN   & LSTMa & LSTNet & Reformer & StemGNN \\
			\midrule[1pt]
			\multirow{5}{*}{ETTh$_1$} & 24  & 0.386    & \textit{\textbf{0.375 }}     & 0.489  & 0.549    & 0.604    & 0.612 & 0.528 & 0.901  & 0.630    & 0.571   \\
			& 48  & \textit{\textbf{0.402 }}    & 0.403    & 0.467  & 0.625    & 0.757    & 0.617 & 0.577 & 0.960  & 0.750    & 0.618   \\
			& 168 & \textit{\textbf{0.442 }}    & 0.446    & 0.501  & 0.752    & 0.846    & 0.738 & 0.725 & 1.214  & 0.996    & 0.608   \\
			& 336 & \textit{\textbf{0.463 }}     & 0.474    & 0.577  & 0.873    & 0.952    & 0.800 & 0.794 & 1.369  & 1.090    & 0.730   \\
			& 720 &\textit{\textbf{0.509 }}    & 0.515    & 0.667  & 0.896    & 1.291    & 1.311 & 1.018 & 1.380  & 1.218    &---      \\
			\hline
			\multirow{5}{*}{ETTh$_2$} & 24  & 0.330    & \textit{\textbf{0.307 }}     & 0.519  & 0.665    & 0.750    & 0.754 & 0.689 & 1.457  & 1.475    & 0.883   \\
			& 48  & 0\textit{\textbf{0.432 }}   & 0.446    & 0.527  & 1.001    & 1.034    & 0.911 & 0.805 & 1.687  & 1.585    & 0.847   \\
			& 168 & 0.679    & \textit{\textbf{0.668 }}    & 0.662  & 1.515    & 1.681    & 1.579 & 1.560 & 2.513  & 1.650    & 1.228   \\
			& 336 & 0.811    &\textit{\textbf{0.712 }}     & 0.725  & 1.340    & 1.763    & 1.456 & 1.375 & 2.591  & 1.508    & 1.351   \\
			& 720 & 0.857    & \textit{\textbf{0.763 }}    & 0.992  & 1.472    & 1.552    & 1.381 & 1.520 & 3.709  & 1.793    &---      \\
			\hline
			\multirow{5}{*}{ETTm$_1$} & 24  & \textit{\textbf{0.287 }}   & 0.292    & 0.422  & 0.369    & 0.412    & 0.397 & 0.517 & 1.170  & 0.489    & 0.570   \\
			& 48  & \textit{\textbf{0.327 }}    & 0.333    & 0.431  & 0.503    & 0.583    & 0.508 & 0.819 & 1.215  & 0.645    & 0.628   \\
			& 96  & 0.352    & \textit{\textbf{0.350 }}   & 0.431  & 0.614    & 0.792    & 0.578 & 0.785 & 1.542  & 0.795    & 0.624   \\
			& 288 & 0.391    & \textit{\textbf{0.389 }}   & 0.497  & 0.786    & 1.320    & 0.735 & 0.952 & 2.076  & 0.886    & 0.683   \\
			& 672 & 0.429    & \textit{\textbf{0.426 }}   & 0.700  & 0.926    & 1.461    & 0.756 & 1.259 & 2.941  & 1.006    &---      \\
			\hline
			\multirow{5}{*}{WTH}   & 24  & \textit{\textbf{0.353 }}     & 0.354    & 0.382  & 0.381    & 0.477    & 0.355 & 0.464 & 0.545  & 0.497    & 0.449   \\
			& 48  & \textit{\textbf{0.387 }}  & 0.410    & 0.433  & 0.459    & 0.495    & 0.455 & 0.589 & 0.589  & 0.556    & 0.484   \\
			& 168 & \textit{\textbf{0.467 }}    & 0.483    & 0.535  & 0.567    & 0.671    & 0.525 & 0.713 & 0.647  & 0.763    & 0.555   \\
			& 336 & 0.509    & \textit{\textbf{0.503 }}   & 0.575  & 0.620    & 0.670    & 0.555 & 0.889 & 0.683  & 0.997    & 0.575   \\
			& 720 & 0.515    & \textit{\textbf{0.511 }}    & 0.606  & 0.731    & 0.773    & 0.825 & 0.875 & 0.757  & 1.407    &---     \\
			\bottomrule[1.5pt]
		\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccccc}
			\toprule[1.5pt]
			Format                                & \multicolumn{3}{c}{RTNet(E)}       & \multicolumn{3}{c}{RTNet(C) }    \\
			\cmidrule(lr){2-4}
			\cmidrule(lr){5-7}
			Pred\textbackslash{}FE & RTBlock & CSPBlock & Attention & RTBlock & CSPBlock & Attention \\
			\midrule[1pt]
			\multirow{2}{*}{24}                                    & 0.112   & 0.112  & \textit{\textbf{0.108}}    & 0.121   & \textit{\textbf{0.118}}  & 0.121     \\
			& $\pm$0.80\%  & $\pm$2.40\% &$\pm$2.70\%    &$\pm$4.90\%  &$\pm$5.20\% &$\pm$4.00\%    \\
			\multirow{2}{*}{48}                                     & 0.121   & 0.118  & \textit{\textbf{0.115}}    & 0.124   & \textit{\textbf{0.123}}  & 0.130      \\
			&$\pm$0.50\%  &$\pm$1.30\% &$\pm$2.60\%    &$\pm$3.50\%  &$\pm$3.70\% &$\pm$2.70\%    \\
			\multirow{2}{*}{168}                                   & 0.115   & \textit{\textbf{0.111}}  & 0.113     & 0.130    & \textit{\textbf{0.129}} & 0.138     \\
			&$\pm$2.60\%  &$\pm$0.30\% &$\pm$3.60\%    &$\pm$3.60\%  &$\pm$3.60\% &$\pm$5.70\%    \\
			\multirow{2}{*}{336}                                    & \textit{\textbf{0.118}}   & 0.118  & 0.121     & 0.133   & \textit{\textbf{0.131}} & 0.140      \\
			&$\pm$2.50\%  &$\pm$2.60\% &$\pm$2.50\%    &$\pm$6.50\%  &$\pm$3.20\% &$\pm$3.70\%    \\
			\multirow{2}{*}{720}                                    & \textit{\textbf{0.115}}   & 0.117  & 0.123     & 0.134   & \textit{\textbf{0.129}}  & 0.146     \\
			&$\pm$2.20\%  &$\pm$1.40\% &$\pm$4.20\%    &$\pm$5.90\%  &$\pm$2.60\% &$\pm$4.10\% \\
			\bottomrule[1.5pt]  
		\end{tabular}
\begin{tabular}{ccccccc}
			\toprule[1.5pt]
			Format                                & \multicolumn{3}{c}{RTNet(E)}       & \multicolumn{3}{c}{RTNet(C) }    \\
			\cmidrule(lr){2-4}
			\cmidrule(lr){5-7}
			Pred\textbackslash{}FE & RTBlock & CSPBlock & Attention & RTBlock & CSPBlock & Attention \\
			\midrule[1pt]
			\multirow{2}{*}{24}  & 0.235   & 0.236  & \textit{\textbf{0.234}} & 0.250   & \textit{\textbf{0.245}}  & 0.254     \\
			&$\pm$0.5\%   &$\pm$1.9\%  &$\pm$1.7\%     &$\pm$4.1\%   &$\pm$3.7\%  &$\pm$2.8\%     \\
			48    & 0.244   & 0.240  & \textit{\textbf{0.239}}    & 0.259   & \textit{\textbf{0.248}} & 0.261     \\
			&$\pm$0.5\%   &$\pm$0.7\%  &$\pm$1.9\%     &$\pm$6.2\%   &$\pm$3.0\%  &$\pm$1.4\%     \\
			168   & 0.246   & \textit{\textbf{0.238}} & 0.242     & 0.267   & \textit{\textbf{0.253}} & 0.270     \\
			&$\pm$1.5\%   &$\pm$0.2\%  &$\pm$2.1\%     &$\pm$7.3\%   &$\pm$2.5\%  &$\pm$3.9\%     \\
			336   & 0.247   & \textit{\textbf{0.243}}  & 0.250     & 0.269   & \textit{\textbf{0.261}}  & 0.275     \\
			&$\pm$1.8\%   &$\pm$1.8\%  &$\pm$1.2\%     &$\pm$6.6\%   &$\pm$2.5\%  &$\pm$2.4\%     \\
			720   & \textit{\textbf{0.246}} & 0.248  & 0.258     & 0.273   & \textit{\textbf{0.261}} & 0.288     \\
			&$\pm$1.7\%   &$\pm$1.0\%  &$\pm$2.9\%     &$\pm$5.9\%   &$\pm$2.2\%  &$\pm$2.6\%   \\
			\bottomrule[1.5pt] 
		\end{tabular}
\begin{tabular}{ccccccccccccccccc}
			\toprule[1.5pt]	
			\multicolumn{2}{c}{Dataset}   & \multicolumn{5}{c}{ETTh$ _{1} $}  & \multicolumn{5}{c}{WTH} & \multicolumn{5}{c}{ECL}     \\
			\cmidrule(lr){3-7}
			\cmidrule(lr){8-12}
			\cmidrule(lr){13-17}
			Format& Pred      & 24     & 48     & 168    & 336    & 720    & 24    & 48    & 168   & 336   & 720   & 24    & 48    & 168   & 336   & 720   \\
			\midrule[1pt]
			\multirow{6}{*}{E}&\multirow{2}{*}{w-o}  & 0.037                                          & 0.056                                          & 0.149                                          & 0.145                                          & 0.175                                          & 0.089                                          & 0.131                                          & 0.192                                          & 0.207                                          & 0.199                                          & \textit{\textbf{0.111}} & 0.121                                          & 0.128                                          & 0.137                                          & 0.135                                          \\
			&    & $\pm$17.7\%                                    & $\pm$13.3\%                                    & $\pm$30.0\%                                    & $\pm$18.5\%                                    & $\pm$20.0\%                                    & $\pm$1.1\%                                     & $\pm$1.5\%                                     & $\pm$2.0\%                                     & $\pm$1.2\%                                     & $\pm$2.0\%                                     & $\pm$1.2\%                                     & $\pm$2.8\%                                     & $\pm$2.9\%                                     & $\pm$1.9\%                                     & $\pm$4.2\%                                     \\
			& \multirow{2}{*}{w-i}    & 0.088                                          & 0.163                                          & 0.291                                          & 0.305                                          & 0.341                                          & \textit{\textbf{0.089}} & \textit{\textbf{0.127}} & \textit{\textbf{0.189}} & \textit{\textbf{0.196}} & \textit{\textbf{0.193}} & ---                                          & ---                                          & ---                                          & ---                                          & ---                                          \\
			&         & $\pm$21.1\%                                    & $\pm$30.2\%                                    & $\pm$54.9\%                                    & $\pm$51.3\%                                    & $\pm$21.9\%                                    & $\pm$1.1\%                                     & $\pm$1.7\%                                     & $\pm$2.4\%                                     & $\pm$1.5\%                                     & $\pm$1.0\%                                     & ---                                          & ---                                          & ---                                          & ---                                          & ---                                          \\
			& \multirow{2}{*}{Without} & \textit{\textbf{0.029}} & \textit{\textbf{0.045}} & \textit{\textbf{0.072}} & \textit{\textbf{0.083}} & \textit{\textbf{0.119}} & 0.096                                          & 0.142                                          & 0.233                                          & 0.278                                          & 0.37                                           & 0.112                                          & \textit{\textbf{0.121}} & \textit{\textbf{0.115}} & \textit{\textbf{0.118}} & \textit{\textbf{0.115}} \\
			&         & $\pm$6.0\%                                     & $\pm$11.1\%                                    & $\pm$14.0\%                                    & $\pm$8.7\%                                     & $\pm$18.9\%                                    & $\pm$2.5\%                                     & $\pm$1.4\%                                     & $\pm$2.0\%                                     & $\pm$0.7\%                                     & $\pm$2.5\%                                     & $\pm$0.8\%                                     & $\pm$0.5\%                                     & $\pm$2.6\%                                     & $\pm$2.5\%                                     & $\pm$2.2\%                                     \\
			\hline
			\multirow{6}{*}{C}     & \multirow{2}{*}{w-o}     & 0.086                                          & 0.094                                          & 0.176                                          & 0.169                                          & 0.176                                          & \textit{\textbf{0.093}} & \textit{\textbf{0.139}} & \textit{\textbf{0.194}} & \textit{\textbf{0.212}} & \textit{\textbf{0.208}} & \textit{\textbf{0.121}} & 0.13                                           & 0.135                                          & 0.136                                          & 0.14                                           \\
			&         & $\pm$49.6\%                                    & $\pm$35.0\%                                    & $\pm$43.0\%                                    & $\pm$20.6\%                                    & $\pm$11.3\%                                    & $\pm$1.3\%                                     & $\pm$3.5\%                                     & $\pm$1.8\%                                     & $\pm$2.9\%                                     & $\pm$3.7\%                                     & $\pm$1.6\%                                     & $\pm$2.4\%                                     & $\pm$0.8\%                                     & $\pm$1.2\%                                     & $\pm$1.7\%                                     \\
			& \multirow{2}{*}{w-i}     & 0.056                                          & 0.084                                          & 0.113                                          & 0.136                                          & 0.17                                           & 0.096                                          & 0.146                                          & 0.22                                           & 0.246                                          & 0.277                                          & ---                                          & ---                                          & ---                                          & ---                                          & ---                                          \\
			&         & $\pm$8.7\%                                     & $\pm$18.7\%                                    & $\pm$14.8\%                                    & $\pm$20.1\%                                    & $\pm$19.6\%                                    & $\pm$1.8\%                                     & $\pm$2.7\%                                     & $\pm$4.8\%                                     & $\pm$5.5\%                                     & $\pm$2.9\%                                     & ---                                          & ---                                          & ---                                          & ---                                          & ---                                          \\
			& \multirow{2}{*}{Without} & \textit{\textbf{0.037}} & \textit{\textbf{0.071}} & \textit{\textbf{0.088}} & \textit{\textbf{0.110}} & \textit{\textbf{0.133}} & 0.102                                          & 0.155                                          & 0.237                                          & 0.284                                          & 0.374                                          & 0.121                                          & \textit{\textbf{0.124}} & \textit{\textbf{0.130}} & \textit{\textbf{0.133}} & \textit{\textbf{0.134}} \\
			&         & $\pm$7.6\%                                     & $\pm$16.4\%                                    & $\pm$15.6\%                                    & $\pm$21.9\%                                    & $\pm$18.1\%                                    & $\pm$1.6\%                                     & $\pm$2.5\%                                     & $\pm$0.9\%                                     & $\pm$0.7\%                                     & $\pm$0.8\%                                     & $\pm$4.9\%                                     & $\pm$3.5\%                                     & $\pm$3.6\%                                     & $\pm$6.5\%                                     & $\pm$5.9\%  \\
			\bottomrule[1.5pt]
		\end{tabular}
\begin{tabular}{ccccccccccccccccc}
			\toprule[1.5pt]	
			\multicolumn{2}{c}{Dataset}   & \multicolumn{5}{c}{ETTh$ _{1} $}  & \multicolumn{5}{c}{WTH} & \multicolumn{5}{c}{ECL}     \\
			\cmidrule(lr){3-7}
			\cmidrule(lr){8-12}
			\cmidrule(lr){13-17}
			Format& Pred      & 24     & 48     & 168    & 336    & 720    & 24    & 48    & 168   & 336   & 720   & 24    & 48    & 168   & 336   & 720   \\
			\midrule[1pt]
			\multirow{6}{*}{E}&\multirow{2}{*}{w-o}      & 0.150  & 0.184  & 0.310  & 0.307  & 0.340  & \textit{\textbf{0.207}}& \textit{\textbf{0.253}} & 0.321 & 0.336 & \textit{\textbf{0.333}} & 0.236 & 0.245 & 0.262 & 0.274 & 0.276 \\
			& &$\pm$8.3\%  &$\pm$6.2\%  &$\pm$18.1\% &$\pm$9.6\%  &$\pm$12.3\% &$\pm$0.3\% &$\pm$0.5\% &$\pm$2.0\% &$\pm$1.0\% &$\pm$1.3\% &$\pm$0.7\% &$\pm$1.4\% &$\pm$2.0\% &$\pm$1.5\% &$\pm$2.7\% \\
			&\multirow{2}{*}{w-i}       & 0.230  & 0.321  & 0.419  & 0.450  & 0.503  & 0.207 & 0.253 & \textit{\textbf{0.317}} & \textit{\textbf{0.327}} & 0.334 & ---      & ---      & ---      & ---      & ---      \\
			& &$\pm$11.4\% &$\pm$17.8\% &$\pm$35.0\% &$\pm$32.7\% &$\pm$13.6\% &$\pm$0.9\% &$\pm$1.5\% &$\pm$2.4\% &$\pm$0.1\% &$\pm$0.9\% & ---      & ---      & ---      & ---      & ---      \\
			&\multirow{2}{*}{Without}   & \textit{\textbf{0.132}}  & \textit{\textbf{0.164}}  & \textit{\textbf{0.204}} & \textit{\textbf{0.224}} & \textit{\textbf{0.276}}  & 0.217 & 0.265 & 0.357 & 0.396 & 0.462 & \textit{\textbf{0.235}} &\textit{\textbf{0.244}} & \textit{\textbf{0.246}} & \textit{\textbf{0.247}} & \textit{\textbf{0.246}} \\
			& &$\pm$2.8\%  &$\pm$3.9\%  &$\pm$5.9\%  &$\pm$3.6\%  &$\pm$9.9\%  &$\pm$2.0\% &$\pm$0.8\% &$\pm$1.6\% &$\pm$0.7\% &$\pm$0.3\% &$\pm$0.5\% &$\pm$0.5\% &$\pm$1.5\% &$\pm$1.8\% &$\pm$1.7\% \\
			\hline
			\multirow{6}{*}{C}&\multirow{2}{*}{w-o}       & 0.229  & 0.244  & 0.333  & 0.329  & 0.341  & \textit{\textbf{0.213}}& \textit{\textbf{0.261}} & \textit{\textbf{0.321}} & \textit{\textbf{0.336}} & \textit{\textbf{0.339}}& 0.252 & 0.261 & \textit{\textbf{0.264}} & \textit{\textbf{0.268}} & 0.275 \\
			& &$\pm$28.7\% &$\pm$20.6\% &$\pm$26.3\% &$\pm$12.0\% &$\pm$6.2\%  &$\pm$1.0\% &$\pm$1.8\% &$\pm$1.4\% &$\pm$0.0\% &$\pm$2.8\% &$\pm$1.1\% &$\pm$1.3\% &$\pm$0.2\% &$\pm$0.7\% &$\pm$1.2\% \\
			&\multirow{2}{*}{w-i}       & 0.181  & 0.223  & 0.257  & 0.288  & 0.332  & 0.215 & 0.272 & 0.344 & 0.370 & 0.401 & ---      & ---      & ---      & ---      & ---      \\
			& &$\pm$4.7\%  &$\pm$9.4\%  &$\pm$7.5\%  &$\pm$12.0\% &$\pm$11.5\% &$\pm$0.8\% &$\pm$1.5\% &$\pm$2.4\% &$\pm$2.9\% &$\pm$1.5\% & ---      & ---      & ---      & ---      & ---      \\
			&\multirow{2}{*}{Without}   & \textit{\textbf{0.153}} & \textit{\textbf{0.207}} & \textit{\textbf{0.229}} & \textit{\textbf{0.258}} & \textit{\textbf{0.288}} & 0.222 & 0.277 & 0.356 & 0.395 & 0.465 &\textit{\textbf{0.250}}& \textit{\textbf{0.259}}& 0.267 & 0.269 & \textit{\textbf{0.273}} \\
			& &$\pm$4.9\%  &$\pm$7.8\%  &$\pm$8.5\%  &$\pm$11.8\% &$\pm$9.5\%  &$\pm$0.9\% &$\pm$0.9\% &$\pm$0.4\% &$\pm$0.0\% &$\pm$0.2\% &$\pm$4.1\% &$\pm$6.2\% &$\pm$7.3\% &$\pm$6.6\% &$\pm$5.9\%\\
			\bottomrule[1.5pt]
		\end{tabular}
\begin{tabular}{ccccccccccccc}
			\toprule[1.5pt]
			$ R $ & \multicolumn{4}{c}{1}  & \multicolumn{4}{c}{2}       & \multicolumn{4}{c}{3}\\
			\cmidrule(lr){2-5}
			\cmidrule(lr){6-9}\cmidrule(lr){10-13}
			Format & \multicolumn{2}{c}{E}          & \multicolumn{2}{c}{C}  & \multicolumn{2}{c}{E}          & \multicolumn{2}{c}{C}  & \multicolumn{2}{c}{E}          & \multicolumn{2}{c}{C}            \\
			\cmidrule(lr){2-3}
			\cmidrule(lr){4-5}\cmidrule(lr){6-7}
			\cmidrule(lr){8-9}
			\cmidrule(lr){10-11}\cmidrule(lr){12-13}
			$ P $&MSE&MAE&MSE&MAE&MSE&MAE&MSE&MAE&MSE&MAE&MSE&MAE\\
			\midrule[1pt]
			\multirow{2}{*}{1}                      & 0.157      & 0.311      & 0.172      & 0.321      & 0.156       & 0.312      & 0.171       & 0.322      & 0.151                                          & 0.307                                          & 0.181       & 0.332       \\
			& $\pm$9.4\% & $\pm$4.8\% & $\pm$8.6\% & $\pm$3.6\% & $\pm$16.5\% & $\pm$9.0\% & $\pm$14.1\% & $\pm$6.3\% & $\pm$11.7\%                                    & $\pm$5.9\%                                     & $\pm$20.7\% & $\pm$10.4\% \\
			\multirow{2}{*}{2}  & ---        & ---        & ---        & ---        & 0.153       & 0.309      & 0.151       & 0.303      & 0.155                                          & 0.309                                          & 0.157       & 0.310        \\
			& ---        & ---        & ---        & ---        & $\pm$10.0\% & $\pm$5.4\% & $\pm$6.7\%  & $\pm$2.8\% & $\pm$14.9\%                                    & $\pm$7.3\%                                     & $\pm$8.1\%  & $\pm$3.4\%  \\
			\multirow{2}{*}{3}                           & ---        & ---        & ---        & ---        & ---         & ---        & ---         & ---        & \textit{\textbf{0.146}} & \textit{\textbf{0.300}} & 0.156       & 0.310        \\
			& ---        & ---        & ---        & ---        & ---         & ---        & ---         & ---        & $\pm$5.0\%                                     & $\pm$2.0\%                                     & $\pm$4.4\%  & $\pm$2.0\% \\
			\bottomrule[1.5pt]
		\end{tabular}
\begin{tabular}{ccccccccccccccccc}
			\toprule[1.5pt]Parameter   & \multicolumn{8}{c}{$\alpha$} & \multicolumn{8}{c}{$\theta$}         \\
			\cmidrule(lr){2-9}\cmidrule(lr){10-17}Value & \multicolumn{2}{c}{8}  &     \multicolumn{2}{c}{6}    &            \multicolumn{2}{c}{4}   &                                                \multicolumn{2}{c}{2}   &                                                \multicolumn{2}{c}{15}     &  \multicolumn{2}{c}{30}   & \multicolumn{2}{c}{60}              & \multicolumn{2}{c}{89}       \\
			\cmidrule(lr){2-3}\cmidrule(lr){4-5}
			\cmidrule(lr){6-7}\cmidrule(lr){8-9}
			\cmidrule(lr){10-11}\cmidrule(lr){12-13}
			\cmidrule(lr){14-15}\cmidrule(lr){16-17}
			Format& MSE      & MAE        & MSE   & MAE        & MSE   & MAE                                            & MSE   & MAE                                            & MSE      & MAE         & MSE   & MAE                                            & MSE   & MAE         & MSE   & MAE         \\
			\midrule[1pt]
			\multirow{2}{*}{E}                                         & 0.160    & 0.315      & 0.151 & 0.307      & \textit{\textbf{0.146}} & \textit{\textbf{0.300}} & 0.158 & 0.313                                          & 1.409    & 0.703       & \textit{\textbf{1.357}} & \textit{\textbf{0.703}} & 1.735 & 0.938       & 2.049 & 1.057       \\
			& $\pm$16.9\%    & $\pm$8.3\% & $\pm$12.0\% & $\pm$6.0\% & $\pm$5.0\%  & $\pm$2.0\%                                     & $\pm$16.3\% & $\pm$8.4\%                                     & $\pm$20.8\%    & $\pm$8.4\%  & $\pm$7.2\%  & $\pm$3.4\%                                     & $\pm$22.0\% & $\pm$9.0\%  & $\pm$17.8\% & $\pm$10.1\% \\
			\multirow{2}{*}{C}                                              & 0.150    & 0.303      & 0.147 & 0.299      & 0.156 & 0.310                                           & \textit{\textbf{0.144}} & \textit{\textbf{0.298}} & 1.404    & 0.743       & \textit{\textbf{1.269}} & \textit{\textbf{0.702}} & 1.692 & 0.945       & 1.886 & 0.979       \\
			& $\pm$6.9\%     & $\pm$3.1\% & $\pm$4.3\%  & $\pm$2.3\% & $\pm$4.4\%  & $\pm$2.0\%                                     & $\pm$4.7\%  & $\pm$2.1\%                                     & $\pm$25.7\%    & $\pm$11.1\% & $\pm$18.2\% & $\pm$4.9\%                                     & $\pm$24.5\% & $\pm$10.7\% & $\pm$13.7\% & $\pm$4.9\% \\
			\bottomrule[1.5pt]
		\end{tabular}
